Texture-Dependent Frequency Selective Reconstruction of Non-Regularly Sampled Images

There exist many scenarios where pixel information is available only on a non-regular subset of pixel positions. For further processing, however, it is required to reconstruct such images on a regular grid. Besides many other algorithms, frequency selective reconstruction can be applied for this task. It performs a block-wise generation of a sparse signal model as an iterative superposition of Fourier basis functions and uses this model to replace missing or corrupted pixels in an image. In this paper, it is shown that it is not required to spend the same amount of iterations on both homogeneous and heterogeneous regions. Hence, a new texture-dependent approach for frequency selective reconstruction is introduced that distributes the number of iterations depending on the texture of the regions to be reconstructed. Compared to the original frequency selective reconstruction and depending on the number of iterations, visually noticeable gains in PSNR of up to 1.47 dB can be achieved.

==> images/extrapolation_area.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'extrapolation_area.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.94488189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58823529)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{extrapolation_area.pdf}}%
    \put(0.93521889,0.3360718){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{A}$}}}%
    \put(0.93495376,0.24829032){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{R}$}}}%
    \put(0.9351747,0.16050886){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{B}$}}}%
    \put(0.96523672,0.04455091){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{L}=\mathcal{A}\cup\mathcal{R}\cup\mathcal{B}$}}}%
    \put(0.97983716,0.48){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathbf{I}_{\mathrm{b}}(u,v)$}}}%
%    \put(0.97822431,0.45508417){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{block}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{extrapolation_area.pdf}}%
    \put(0.0016943,0.29864665){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{block}}}%
    \put(0.0016943,0.25430344){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{size}}}%
    \put(0.0016943,0.47063207){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{border}}}%
    \put(0.0016943,0.42628883){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{width}}}%
    \put(0.0016943,0.1259166){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{border}}}%
    \put(0.0016943,0.08157339){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{width}}}%
  \end{picture}%
\endgroup%


==> images/hist_mapping.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=0.526\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel={Normalized variance $\sigma^2_b$},
xmajorgrids,
separate axis lines,
every outer y axis line/.append style={mycolor5},
every y tick label/.append style={font=\color{mycolor5}},
ymin=0,
ymax=80000,
ylabel={Number of blocks $\mathbf{I}_{\mathrm{b}}(u,v)$},
ymajorgrids,
axis background/.style={fill=white},
yticklabel pos=left,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[fill=mycolor1,fill opacity=0.6,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
0	66758\\
0.02	9036\\
0.04	4110\\
0.06	2560\\
0.08	1740\\
0.1	1216\\
0.12	927\\
0.14	675\\
0.16	517\\
0.18	389\\
0.2	378\\
0.22	306\\
0.24	239\\
0.26	178\\
0.28	170\\
0.3	131\\
0.32	108\\
0.34	72\\
0.36	92\\
0.38	55\\
0.4	52\\
0.42	40\\
0.44	28\\
0.46	25\\
0.48	20\\
0.5	26\\
0.52	18\\
0.54	16\\
0.56	15\\
0.58	12\\
0.6	11\\
0.62	16\\
0.64	8\\
0.66	13\\
0.68	10\\
0.7	7\\
0.72	3\\
0.74	7\\
0.76	5\\
0.78	1\\
0.8	4\\
0.82	3\\
0.84	0\\
0.86	0\\
0.88	0\\
0.9	0\\
0.92	0\\
0.94	0\\
0.96	2\\
0.98	1\\
1	1\\
};
\addlegendentry{Histogram};

%\addplot [color=mycolor2,solid,line width=1.0pt]
%  table[row sep=crcr]{%
%0	5000\\
%0.1	10100\\
%0.2	15200\\
%0.3	20300\\
%0.4	25400\\
%0.5	30500\\
%0.6	35600\\
%0.7	40700\\
%0.8	45800\\
%0.9	50900\\
%1	56000\\
%};
%\addlegendentry{Mapping function};
\end{axis}


%\begin{axis}[%
%width=1.115\columnwidth,
%height=0.745\columnwidth,
%at={(-0.145\columnwidth,-0.137\columnwidth)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%hide axis,
%axis x line*=bottom,
%axis y line*=left
%]
%\addplot [color=mycolor4,dashed]
%  table[row sep=crcr]{%
%0.130	0.68\\
%0.81	0.68\\
%};
%\node[below right, align=left, text=mycolor4, draw=white]
%at (rel axis cs:0.04,0.720) {$i_{\text{max}}$};
%\node[below right, align=left, text=mycolor4, draw=white]
%at (rel axis cs:0.04,0.270) {$i_{\text{min}}$};
%\end{axis}
\end{tikzpicture}%

==> images/hist_mapping_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor5}{rgb}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=0.526\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel={Normalized variance $\sigma^2_b$},
xmajorgrids,
separate axis lines,
every outer y axis line/.append style={mycolor5},
every y tick label/.append style={font=\color{mycolor5}},
ymin=0,
ymax=20000,
ylabel={Number of blocks $\mathbf{I}_{\mathrm{b}}(u,v)$},
ymajorgrids,
axis background/.style={fill=white},
yticklabel pos=left,
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[fill=mycolor1,fill opacity=0.6,draw=black,ybar interval,area legend] plot table[row sep=crcr] {%
x	y\\
0	17171\\
0.02	1836\\
0.04	769\\
0.06	562\\
0.08	473\\
0.1	426\\
0.12	363\\
0.14	384\\
0.16	362\\
0.18	297\\
0.2	233\\
0.22	209\\
0.24	147\\
0.26	151\\
0.28	130\\
0.3	111\\
0.32	126\\
0.34	107\\
0.36	91\\
0.38	89\\
0.4	71\\
0.42	80\\
0.44	48\\
0.46	58\\
0.48	41\\
0.5	37\\
0.52	36\\
0.54	27\\
0.56	24\\
0.58	21\\
0.6	18\\
0.62	12\\
0.64	10\\
0.66	10\\
0.68	8\\
0.7	7\\
0.72	6\\
0.74	10\\
0.76	1\\
0.78	5\\
0.8	1\\
0.82	2\\
0.84	0\\
0.86	2\\
0.88	1\\
0.9	0\\
0.92	0\\
0.94	0\\
0.96	0\\
0.98	3\\
1	3\\
};
\addlegendentry{Histogram};
\end{axis}
\end{tikzpicture}%

==> images/hom_het_blocks.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hom_het_blocks.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{188.71063623bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3566992)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hom_het_blocks.pdf}}%
    \put(0.19209168,0.00906649){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{sampled}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hom_het_blocks.pdf}}%
    \put(0.92642508,0.00906649){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{original}}}%
    \put(0.374964,0.00906649){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$6$ iter.}}}%
    \put(0.55856913,0.00906649){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10$ iter.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hom_het_blocks.pdf}}%
    \put(0.74217419,0.00906649){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$80$ iter.}}}%
    \put(0.04970407,0.2718057){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{hom.}}}%
    \put(0.03703587,0.10907724){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{het.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hom_het_blocks.pdf}}%
  \end{picture}%
\endgroup%


==> images/image_examples.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'image_examples.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{451.95786133bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5241342)%
    \put(0,0){\includegraphics[width=\unitlength]{image_examples.pdf}}%
    \put(0.36866843,0.28304702){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{subsampled image}}}%
    \put(0.63009084,0.28304702){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LIN}}}%
    \put(0.52032179,0.50673828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\colorbox{white}{$28.85$ dB}}}}%
    \put(0.52032179,0.47889437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\colorbox{white}{$7.50$ s}}}}%
    \put(0.89027248,0.28304702){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{SKR}}}%
    \put(0.78048268,0.50673828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\colorbox{white}{$29.80$ dB}}}}%
    \put(0.78048268,0.47889437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\colorbox{white}{$186$ s}}}}%
    \put(0.10994879,0.00439049){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{CLS}}}%
    \put(-0.0002475,0.22808175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\colorbox{white}{$29.02$ dB}}}}%
    \put(-0.0002475,0.20023786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\colorbox{white}{$80$ s}}}}%
    \put(0.11011992,0.28304702){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{original image}}}%
    \put(0.36961823,0.0037856){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{WI}}}%
    \put(0.26016089,0.22855195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\colorbox{white}{$30.28$ dB}}}}%
    \put(0.26016089,0.20070769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\colorbox{white}{$9818$ s}}}}%
    \put(0.6305783,0.0037856){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\text{FSR}_{20}$}}}%
    \put(0.52032179,0.22855195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\colorbox{white}{$30.46$ dB}}}}%
    \put(0.520615,0.20070769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\colorbox{white}{$99$ s}}}}%
    \put(0.89099519,0.0037856){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\text{TD-FSR}_{20}$}}}%
    \put(0.78082165,0.22855195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\colorbox{white}{$32.02$ dB}}}}%
    \put(0.78014372,0.20070769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\colorbox{white}{$99$ s}}}}%
  \end{picture}%
\endgroup%


==> images/motivation_image_reconstruction.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'motivation_image_reconstruction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{244.57561463bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34776263)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{motivation_image_reconstruction.pdf}}%
    \put(0.48433785,0.16137733){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Reconstruction}}}%
  \end{picture}%
\endgroup%


==> images/psnr_over_iterations_for_hom_het_blocks.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.543\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=80,
xlabel={Iterations $i_{\mathrm{b,f}}$},
xmajorgrids,
ymin=10,
ymax=50,
ylabel={PSNR [dB]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark size=2.0pt,mark=*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
2	17.8585501885087\\
4	29.1862150718797\\
6	39.9240692018507\\
8	46.01184271206\\
10	46.4961149437107\\
20	46.6622587760144\\
40	46.247232305533\\
60	46.1493896106915\\
80	45.9910630321346\\
100	45.7786764969357\\
};
\addlegendentry{FSR on homogeneous block};

\addplot [color=mycolor1,dashdotted,mark size=2.5pt,mark=triangle*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
2	14.5731615163331\\
4	22.0336509027553\\
6	23.9664139587109\\
8	27.8140370160286\\
10	29.2283841366628\\
20	35.7698022735344\\
40	37.4506853017273\\
60	37.7852710023999\\
80	38.2897517081856\\
100	37.8293621914505\\
};
\addlegendentry{FSR on heterogeneous block};

\end{axis}
\end{tikzpicture}%

==> images/results_kodak_psnr_over_iterations.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.847\columnwidth,
height=0.568\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=20,
xmax=100,
xlabel={Iterations},
xmajorgrids,
ymin=27,
ymax=29.5,
ylabel={Average PSNR [dB]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor2,solid,mark size=2.5pt,mark=triangle*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
20	28.4743427888224\\
40	29.0961969152033\\
60	29.3029496945073\\
80	29.4054808302131\\
100	29.4631520033985\\
};
\addlegendentry{proposed};

\addplot [color=mycolor1,solid,mark size=2.0pt,mark=*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
20	27.385132705731\\
40	28.4352804293498\\
60	28.8630563146813\\
80	29.0920572711639\\
100	29.2305158593712\\
};
\addlegendentry{FSR};

\addplot [color=mycolor3,solid,mark size=2.0pt,mark=square*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
20	28.2691599423352\\
40	28.2691599423352\\
60	28.2691599423352\\
80	28.2691599423352\\
100	28.2691599423352\\
};
\addlegendentry{LIN};

\addplot [color=mycolor4,solid,mark size=2.0pt,mark=asterisk,mark options={solid,fill=white}]
  table[row sep=crcr]{%
20	28.315874037389\\
40	28.315874037389\\
60	28.315874037389\\
80	28.315874037389\\
100	28.315874037389\\
};
\addlegendentry{SKR};

\addplot [color=mycolor5,solid,mark size=3.0pt,mark=diamond*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
20	27.6180784255355\\
40	27.6180784255355\\
60	27.6180784255355\\
80	27.6180784255355\\
100	27.6180784255355\\
};
\addlegendentry{CLS};

\end{axis}
\end{tikzpicture}%

==> images/results_tecnick_psnr_over_iterations.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.55\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=20,
xmax=100,
xlabel={Average number of iterations per block $\bar{i}_{\mathrm{b}}$},
xmajorgrids,
ymin=30,
ymax=34,
ylabel={Average PSNR [dB]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolor1,solid,mark size=2.0pt,mark=*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
20	30.5403223894997\\
40	32.296603394915\\
%50	32.7087165694706\\
60	32.9877823743573\\
80	33.3234764560415\\
100	33.5031939206745\\
%250	33.7364399376146\\
};
\addlegendentry{FSR};

\addplot [color=mycolor2,solid,mark size=2.5pt,mark=triangle*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
20	32.0080310612784\\
40	32.9784167592718\\
%50	33.2017773650968\\
60	33.3535191452747\\
80	33.5380523562121\\
100	33.63712951962\\
%250	33.7431469025686\\
};
\addlegendentry{TD-FSR};

\addplot [color=mycolor3,solid,mark size=2.0pt,mark=square*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
20	31.5516110591992\\
40	31.5516110591992\\
%50	31.5516110591992\\
60	31.5516110591992\\
80	31.5516110591992\\
100	31.5516110591992\\
%250	31.5516110591992\\
};
\addlegendentry{LIN};

\addplot [color=mycolor4,solid,mark size=2.5pt,mark=asterisk,mark options={solid,fill=white}]
  table[row sep=crcr]{%
20	32.1993487203286\\
40	32.1993487203286\\
%50	32.1993487203286\\
60	32.1993487203286\\
80	32.1993487203286\\
100	32.1993487203286\\
%250	32.1993487203286\\
};
\addlegendentry{SKR};

\addplot [color=mycolor5,solid,mark size=3.0pt,mark=diamond*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
20	30.9329203578057\\
40	30.9329203578057\\
%50	30.9329203578057\\
60	30.9329203578057\\
80	30.9329203578057\\
100	30.9329203578057\\
%250	30.9329203578057\\
};
\addlegendentry{CLS};

\addplot [color=mycolor6,solid,mark size=2.5pt,mark=triangle*,mark options={solid,rotate=90,fill=white}]
  table[row sep=crcr]{%
20	31.7317585614117\\
40	31.7317585614117\\
%50	31.7317585614117\\
60	31.7317585614117\\
80	31.7317585614117\\
100	31.7317585614117\\
%250	31.7317585614117\\
};
\addlegendentry{WI};

\end{axis}
\end{tikzpicture}%

==> images/results_tecnick_ssim_over_iterations.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.55\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=20,
xmax=100,
xlabel={Average number of iterations per block $\bar{i}_{\mathrm{b}}$},
xmajorgrids,
ymin=0.986,
ymax=0.996,
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
ylabel={Average SSIM},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]


\addplot [color=mycolor1,solid,mark size=2.0pt,mark=*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
20	0.990295635126771\\
40	0.99358123683135\\
%50	0.993967123776555\\
60	0.994161139574324\\
80	0.994321193271385\\
100	0.994365815721756\\
250	0.994260250268976\\
};
\addlegendentry{FSR};

\addplot [color=mycolor2,solid,mark size=2.5pt,mark=triangle*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
20	0.990728224814397\\
40	0.993656167880628\\
%50	0.994034495091255\\
60	0.994210404858843\\
80	0.994345313524393\\
100	0.994376726422871\\
250	0.99426068582309\\
};
\addlegendentry{TD-FSR};

\addplot [color=mycolor3,solid,mark size=2.0pt,mark=square*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
20	0.992463372981107\\
40	0.992463372981107\\
%50	0.992463372981107\\
60	0.992463372981107\\
80	0.992463372981107\\
100	0.992463372981107\\
250	0.992463372981107\\
};
\addlegendentry{LIN};

\addplot [color=mycolor4,solid,mark size=2.5pt,mark=asterisk,mark options={solid,fill=white}]
  table[row sep=crcr]{%
20	0.992534843910879\\
40	0.992534843910879\\
%50	0.992534843910879\\
60	0.992534843910879\\
80	0.992534843910879\\
100	0.992534843910879\\
250	0.992534843910879\\
};
\addlegendentry{SKR};

\addplot [color=mycolor5,solid,mark size=3.0pt,mark=diamond*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
20	0.987620966474121\\
40	0.987620966474121\\
%50	0.987620966474121\\
60	0.987620966474121\\
80	0.987620966474121\\
100	0.987620966474121\\
250	0.987620966474121\\
};
\addlegendentry{CLS};

\addplot [color=mycolor6,solid,mark size=2.5pt,mark=triangle*,mark options={solid,rotate=90,fill=white}]
  table[row sep=crcr]{%
20	0.988282156898214\\
40	0.988282156898214\\
%50	0.988282156898214\\
60	0.988282156898214\\
80	0.988282156898214\\
100	0.988282156898214\\
250	0.988282156898214\\
};
\addlegendentry{WI};

\end{axis}
\end{tikzpicture}%
